Mobility edges in pseudo-unitary quasiperiodic quantum walks

We introduce a Floquet quasicrystal that simulates the motion of Bloch electrons in a homogeneous magnetic field in discrete time steps. We admit the hopping to be non-reciprocal which, via a generalized Aubry duality, leads us to push the phase that parametrizes the synthetic dimension off of the real axis. This breaks unitarity, but we show that the model is still ``pseudo-unitary''. We unveil a novel mobility edge between a metallic and an insulating phase that sharply divides the parameter space. Moreover, for the first time, we observe a second transition that appears to be unique to the discrete-time setting. We quantify both phase transitions and relate them to properties of the spectrum. If the hopping is reciprocal either in the lattice direction or the synthetic dimension, the model is $\mathcal{PT}$-symmetric, and the spectrum is confined to the unit circle up to a critical point. At this critical point, $\mathcal{PT}$-symmetry is spontaneously broken and the spectrum leaves the unit circle. This transition is topological and measured by a spectral winding number.

==> pictures/eta_eps_phasediagram_paper.tex <==
\def\xmax{.5}
\def\ymax{.5}

% phase diagram tikz
\def\legendposx{10*2*\xmax+.2}
\def\legendposy{0}
\def\circlerad{.8ex}
\def\circleshift{-.7ex}
\def\colorsquare#1{\tikz[baseline=\circleshift]\draw[#1,fill=#1,rotate=45] (0,0) \Square{\circlerad};}

\tikzset{
	pics/phase diagram UAMO eta eps/.style n args={3}{
		code={
						
			% draw lines
			\draw[thick,black,scale=#3] ($(-\xmax,-\ymax)+(-.05,-.05)$) rectangle ($(\xmax,\ymax)+(.05,.05)$);
			
			% plot title			
			\ifdim#1 pt>#2 pt%
				\draw[scale=#3] ($(0,\ymax)+(0,.1)$) node[font=\scriptsize, above, align=center] {$\lambda_1>\lambda_2$};
			\fi
			\ifdim#1 pt=#2 pt%
				\draw[scale=#3] ($(0,\ymax)+(0,.1)$) node[font=\scriptsize, above, align=center] {$\lambda_1=\lambda_2$};
			\fi
			\ifdim#1 pt<#2 pt%
				\draw[scale=#3] ($(0,\ymax)+(0,.1)$) node[font=\scriptsize, above, align=center] {$\lambda_1<\lambda_2$};
			\fi
			
			% ticks
			\draw[align=left,scale=#3] ($(-\xmax,0)+(-.08,0)$) -- node[font=\scriptsize, left, align=left] {$0$} ++(-.04,0);
			\draw[align=left,scale=#3] ($(0,-\ymax)+(0,-.08)$) -- node[font=\scriptsize, below, align=center] {$0$} ++(0,-.04);
			
			\foreach \i in {+}{
				\draw[align=left,scale=#3] ($(-\xmax,{\i1*epszero(#1)})+(-0.08,0)$) -- node[font=\scriptsize, left, align=left] {$\eta_0$} ++(-0.04,0);
				\draw[align=none,scale=#3] ($({\i1*epszero(#2)},-\ymax)+(0,-0.08)$) -- node[font=\scriptsize, below, align=center] {$\varepsilon_0$} ++(0,-0.04);
				
				\ifdim#1 pt<#2 pt % need to add "pt" here since \ifdim compares dimensions which must have a unit
					\draw[align=left,scale=#3] ($(-\xmax,{\i1*l0(#1,#2)/(2*pi)})+(-0.08,0)$) -- node[font=\scriptsize, left, align=left] {$\frac{L}{2\pi}$} ++(-0.04,0);
				\fi
				\ifdim#1 pt>#2 pt % need to add "pt" here since \ifdim compares dimensions which must have a unit
					\draw[align=none,scale=#3] ($({\i1*l0dual(#1,#2)/(2*pi)},-\ymax)+(0,-0.08)$) -- node[font=\scriptsize, below, align=center] {$\frac{L^\aubrydual}{2\pi}$} ++(0,-0.04);
				\fi
			}
			
			% labels

			\draw[scale=#3] ($(-\xmax,\ymax)+(-.1,0.05)$) node[font=\scriptsize,left,align=right] {$\eta$};
			\draw[scale=#3] ($(\xmax,-\ymax)+(0.1,-.1)$) node[font=\scriptsize,below,align=center] {$\eps$};
			
			% content
			
			% creating paths
			\path[spath/save= lyapEpsPlusMinus, domain=-\xmax:0, samples=50, scale= #3] plot (\x,{lyapEps(#1,#2,\x)});
			\path[spath/save= lyapEpsPlusPlus, domain=0:\xmax, samples=50, scale= #3] plot (\x,{lyapEps(#1,#2,\x)});
			\path[spath/save= lyapEpsMinusPlus, domain=0:\xmax, samples=50, scale= #3] plot (\x,{-lyapEps(#1,#2,\x)});	
			\path[spath/save= lyapEpsMinusMinus, domain=-\xmax:0, samples=50, scale= #3] plot (\x,{-lyapEps(#1,#2,\x)});
			
			% joining paths for simplicity
			\path[spath/save= lyapEpsPlus] [spath/use=lyapEpsPlusMinus] [spath/use={lyapEpsPlusPlus,weld}];
			\path[spath/save= lyapEpsMinus] [spath/use=lyapEpsMinusMinus] [spath/use={lyapEpsMinusPlus,weld}];
			
			% fillings			
			\path[preaction={fill=white}, pattern=north west lines, pattern color=myblue, scale= #3] [spath/use=lyapEpsPlus] -- (\xmax,\ymax) -- (-\xmax,\ymax) -- cycle;
			\path[preaction={fill=white}, pattern=north west lines, pattern color=mygreen, scale= #3] [spath/use=lyapEpsMinus] -- (\xmax,-\ymax) -- (-\xmax,-\ymax) -- cycle;
			\path[preaction={fill=white}, pattern=north east lines, pattern color=myorange, scale= #3] [spath/use=lyapEpsPlusMinus] [spath/use={lyapEpsMinusMinus,reverse,weld}];
			\path[preaction={fill=white}, pattern=north east lines, pattern color=myorange, scale= #3] [spath/use=lyapEpsPlusPlus] [spath/use={lyapEpsMinusPlus,reverse,weld}];
			
			% lines
			
			\draw[thick, kardinal, scale= #3] (-\xmax,0) -- (\xmax,0) (0,-\ymax) -- (0,\xmax);
			\draw[very thick, myred] [spath/use= lyapEpsPlus] [spath/use= lyapEpsMinus];
			
			\ifdim#1 pt<#2 pt % need to add "pt" here since \ifdim compares dimensions which must have a unit
			\draw[very thick, myred, dotted, scale= #3] (0,{lyapEps(#1,#2,0)}) -- (0,{-lyapEps(#1,#2,0)});
			%	\else
			\fi
		}
	}
}


\begin{tikzpicture}[scale=.95]
	\path (0,0) pic {phase diagram UAMO eta eps={\loneSub}{\ltwoSub}{2.3}};
	
	\path ($(7*\xmax+.5,0)$) pic {phase diagram UAMO eta eps={\loneCrit}{\ltwoCrit}{2.3}};
	
	\path ($(2*7*\xmax+1,0)$) pic {phase diagram UAMO eta eps={\loneSuper}{\ltwoSuper}{2.3}};
	%		
	\node[anchor=west,font=\footnotesize] at (\legendposx,\legendposy) {\begin{tabular}{c@{\hspace{.5em}}|@{\hspace{.5em}}ll}
											&	$L_{\eta,\eps}^{\mathrm{right}}$ & $L_{\eta,\eps}^{\mathrm{left}}$ \\\hline
					\colorsquare{myorange}	&	$>0$ & $>0$	\\
					\colorsquare{myblue}	&	$>0$ & $<0$	\\
					\colorsquare{mygreen}	&	$<0$ & $>0$
			\end{tabular}};
	
\end{tikzpicture}

==> pictures/l1_l2_phasediagram.tex <==
\begin{tikzpicture}
	[
	scale=1.7,
	font=\footnotesize
	]
	
	% label
	\node at (-.5,1.15) {$(a)$};
	
	% draw lines
	\draw[thick,black] (-.05,-.05) rectangle +(1.1,1.1);
	
	% ticks
	\foreach \i in {0,1}{
		\draw[align=left] (-.02,{\i}) -- (-.08,{\i});
		\draw[align=left] ({\i},-.02) -- ({\i},-.08);
	}
	
	% labels
	\draw (-.05,0) node[left, align=left] {$0$};
	\draw (-.05,1) node[left, align=left] {$1$};
	\draw (0,-.05) node[below, align=center] {$0$};
	\draw (1,-.05) node[below, align=center] {$1$};
	
	\draw (0,.5) node[left,align=right] {$\lambda_2$};
	\draw (.5,-.05) node[below,align=center] {$\lambda_1$};
	
	% content		
	\path[pattern={Lines[angle=-45, distance={3pt/sqrt(2)}, line width= 1.1pt]}, pattern color=myblue] (0,0) -- (1,1) -- (1,0) -- cycle;
	\path[preaction={fill=white}, pattern={Lines[angle=45, distance={3pt/sqrt(2)}, line width= 1.1pt]}, pattern color=myorange] (0,0) -- (1,1) -- (0,1) -- cycle;
	
	\draw[line width=1.2pt, myred] (0,0) -- (1,1);
	
\end{tikzpicture}

==> pictures/l1_l2_phasediagram_non_rec.tex <==
\begin{tikzpicture}
	[
	scale=1.7,
	font=\footnotesize
	]
	
	% label
	\node at (-.5,1.15) {$(b)$};
	
	% draw lines
	\draw[thick,black] (-.05,-.05) rectangle +(1.1,1.1);
	
	% ticks
	\foreach \i in {0,1}{
		\draw[align=left] (-.02,{\i}) -- (-.08,{\i});
		\draw[align=left] ({\i},-.02) -- ({\i},-.08);
	}
	
	% labels
	\draw (-.05,0) node[left, align=left] {$0$};
	\draw (-.05,1) node[left, align=left] {$1$};
	\draw (0,-.05) node[below, align=center] {$0$};
	\draw (1,-.05) node[below, align=center] {$1$};
	
	\draw (0,.5) node[left,align=right] {$\lambda_2$};
	\draw (.5,-.05) node[below,align=center] {$\lambda_1$};
	
	% content		
	% create critical line
	\path[spath/save=critLine, samples=100, domain=0:1] plot (\x,{lambdatwo(\x,\EtaPhaseDiagram)});
	
	%fillings
	\path[pattern={Lines[angle=-45, distance={3pt/sqrt(2)}, line width= 1.1pt]}, pattern color=myblue] [spath/use= critLine] -- (1,0) -- cycle;
	\path[pattern={Lines[angle=45, distance={3pt/sqrt(2)}, line width= 1.1pt]}, pattern color=myorange] [spath/use= critLine] -- (0,1) -- cycle;
	
	% draw critical line
	\draw[line width=1.2pt, myred] [spath/use=critLine];
	
%	 legend
%				\def\legendwidth{1.75}
%				\def\legendhight{0.32}
%				\def\legendposx{1.2}
%				\def\legendposy{.5}
%				\def\circlerad{1ex}
%				\def\circleshift{-0.5ex}
%				\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}
%				\def\colorsquare#1{\tikz[baseline=\circleshift]\draw[#1,fill=#1,rotate=45] (0,0) \Square{\circlerad};}
%			
%			\node[anchor=west] at (\legendposx,\legendposy) {\begin{tabular}{cl}
%%													& spectrum	\\			
%							\colorsquare{myblue}	&	abs. cont.	\\
%							\colorsquare{myred}		&	sing. cont.	\\
%							\colorsquare{myorange}	&	pure point.
%							
%					\end{tabular}};
	
\end{tikzpicture}

==> pictures/lyap-graph.tex <==
\def\xmax{.5}
\def\ticklength{.02}

\begin{tikzpicture}[scale=4.5]
	
	%axes
	\draw[help lines,->] (-\xmax,0) -- (\xmax,0) node[black,right] {$\eps$};
	\draw[help lines,->] (0,-.1) -- (0,\xmax-.1) node[black,above] {$\frac1{2\pi}L_{\lambda_1,\lambda_2,\eta,\eps}$};
	
	%L(AMO)
	\draw[domain=-\xmax:\xmax, samples=200, black!50!white, dashed, thick] plot (\x,{(max(0,l0(\lone,\ltwo)+2*pi*abs(\x)))/2/pi});
	
	%L(A)
	\draw[domain=-\xmax:\xmax, samples=200, kardinal, thick] plot (\x,{(max(0,l0(\lone,\ltwo)+2*pi*abs(\x)-2*pi*max(0,abs(\x)-epszero(\ltwo)))/2/pi}) node[right] {$\frac1{2\pi}L_{\eta=0,\eps}$};
	
	%L(A_\eta)
	\draw[domain=-\xmax:\xmax, samples=200, color=blue, thick] plot (\x,{min(max(0,-2*pi*\etta+l0(\lone,\ltwo)+2*pi*abs(\x)-2*pi*max(0,abs(\x)-epszero(\ltwo)))/2/pi,max(0,2*pi*\etta+l0(\lone,\ltwo)+2*pi*abs(\x)-2*pi*max(0,abs(\x)-epszero(\ltwo)))/2/pi)}) node[right] {$\frac1{2\pi}L_{\eta,\eps}$};
	
	% axes ticks
	
	\pgfmathparse{int(ceil(l0(\ltwo,\lone)/2/pi+\etta))} % need to make it integer-value so \ifnum is happy
	\ifnum\pgfmathresult>0 %
	\draw	({l0(\ltwo,\lone)/2/pi+\etta},-\ticklength) node[below] {$\frac1{2\pi}L_\eta^\aubrydual$} -- ({l0(\ltwo,\lone)/2/pi+\etta},\ticklength)
	({-l0(\ltwo,\lone)/2/pi-\etta},-\ticklength) -- ({-l0(\ltwo,\lone)/2/pi-\etta},\ticklength);
	\else
	\fi
	
	\draw	({l0(\ltwo,\lone)/2/pi},-\ticklength) node[above=.2cm] {$\frac1{2\pi}L^\aubrydual$} -- ({l0(\ltwo,\lone)/2/pi},\ticklength)
	({-l0(\ltwo,\lone)/2/pi},-\ticklength) -- ({-l0(\ltwo,\lone)/2/pi},\ticklength);
	
	\draw[line width=.7, green, thick, dashed] ({epszero(\ltwo)},-\ticklength) node[below] {$\eps_0$} -- ({epszero(\ltwo)},{(l0(\lone,\ltwo)+2*pi*epszero(\ltwo))/2/pi})
	({-epszero(\ltwo)},-\ticklength) -- ({-epszero(\ltwo)},{(l0(\lone,\ltwo)+2*pi*epszero(\ltwo))/2/pi});
	
\end{tikzpicture}

==> pictures/lyap-graph_gt.tex <==
\begin{tikzpicture}[scale=1.2]
		
	%axes
	\draw[help lines,->] (-1,0) -- (1,0) node[black,right] {$\eps$};
	\draw[help lines,->] (0,-.2) -- (0,1.2) node[black,above] {$L(A_\eps)$};
	
	%L(B)
	\draw[domain=-1:1, samples=200, color=\col, thick] plot (\x,{(max(0,l0(\lone,\ltwo)+2*pi*abs(\x)))/2/pi});
		
\end{tikzpicture}

==> pictures/lyap-graph_gt_uh.tex <==
\begin{tikzpicture}[scale=1.2]
	
	%axes
	\draw[help lines,->] (-1,0) -- (1,0) node[black,right] {$\eps$};
	\draw[help lines,->] (0,-.2) -- (0,1.2) node[black,above] {$L(A_\eps)$};
	
	%L(B)
	\draw[domain=-1:1, samples=200, color=\col, thick] plot (\x,{(max(0,l0(\lone,\ltwo)+2*pi*abs(\x))+2)/2/pi});
		
\end{tikzpicture}

==> pictures/walk_action.tex <==
\begin{tikzpicture}[baseline={($ (current bounding box.center) + (0,.05) $)},scale=.8]
	\def\xdist{1.5}
	\def\ydist{.7}
	\tikzstyle{dot} =[circle,fill,inner sep = 1.8]
	\tikzstyle{rects} = [rectangle, rounded corners=6, very thick, draw=red, fill=red, fill opacity=.2,inner sep=1.8mm, label={[above=.3cm]:#1}]
	\tikzstyle{rectstriv} = [rectangle, rounded corners=6, very thick, draw=gray!50, dashed, inner sep=1.8mm, label={[above=.4cm]:#1}]
	\tikzstyle{arr} = [->,thick,black,>=latex]
	\tikzstyle{l1} = [midway,auto,font=\footnotesize]
	%
	\foreach \x [evaluate] in {0,1,2}{
		\foreach \y in {1,2}{		
			\node[dot] (\x\y) at (\xdist*\x,+\ydist-\ydist*\y) {};
		}
	}
	%
	\node[rects={$Q_{n-1}$},fit=(01) (02)] {};
	\node[rects={$Q_{n}$},fit=(11) (12)] {};
	\node[rects={$Q_{n+1}$},fit=(21) (22)] {};
	%
	\draw[dotted,thick] (-1.2*\xdist,+.5*\ydist-\ydist) -- (-.8*\xdist,+.5*\ydist-\ydist);
	\draw[dotted,thick] (2.8*\xdist,+.5*\ydist-\ydist) -- (3.2*\xdist,+.5*\ydist-\ydist);
	%
	\node[inner sep=0,minimum width=.15cm] (leftup) at (-\xdist,\ydist-1*\ydist) {};
	\node[inner sep=0,minimum width=.15cm] (rightup) at (3*\xdist,\ydist-1*\ydist) {};
	\node[inner sep=0,minimum width=.15cm] (leftdown) at (-\xdist,\ydist-2*\ydist) {};
	\node[inner sep=0,minimum width=.15cm] (rightdown) at (3*\xdist,\ydist-2*\ydist) {};
	%
	\draw[arr] (leftup) to[out=30,in=150] (01);
	\draw[arr] (01) to[out=30,in=150] (11);
	\draw[arr] (11) to[out=30,in=150] node[l1] {$\lambda$} (21);
	\draw[arr] (21) to[out=30,in=150] (rightup);
	%
	\draw[arr] (02) to[out=-150,in=-30] (leftdown);
	\draw[arr] (12) to[out=-150,in=-30] node[l1] {$\lambda$} (02);
	\draw[arr] (22) to[out=-150,in=-30] (12);
	\draw[arr] (rightdown) to[out=-150,in=-30] (22);
	
	\draw[arr] (12) to[out=140,in=-130] node[l1,left] {$-\lambda'$} (11);
	\draw[arr] (11) to[out=-40,in=50] node[l1,right] {$\lambda'$} (12);
	
	\foreach \x in {0,2}{
		\draw[arr] (\x2) to[out=140,in=-130] (\x1);
		\draw[arr] (\x1) to[out=-40,in=50] (\x2);
	}

\end{tikzpicture}
